The on-shell expansion: from Landau equations to the Newton polytope

We study the application of the method of regions to Feynman integrals with massless propagators contributing to off-shell Green's functions in Minkowski spacetime (with non-exceptional momenta) around vanishing external masses, $p_i^2\to 0$. This on-shell expansion allows us to identify all infrared-sensitive regions at any power, in terms of infrared subgraphs in which a subset of the propagators become collinear to external lightlike momenta and others become soft. We show that each such region can be viewed as a solution to the Landau equations, or equivalently, as a facet in the Newton polytope constructed from the Symanzik graph polynomials. This identification allows us to study the properties of the graph polynomials associated with infrared regions, as well as to construct a graph-finding algorithm for the on-shell expansion, which identifies all regions using exclusively graph-theoretical conditions. We also use the results to investigate the analytic structure of integrals associated with regions in which every connected soft subgraph connects to just two jets. For such regions we prove that multiple on-shell expansions commute. This applies in particular to all regions in Sudakov form-factor diagrams as well as in any planar diagram.

==> figs/UF_polynomial_onshell_expansion_example.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[decoration={markings,mark=at position 0.55 with {\arrow{latex}}}] 
%\draw [help lines] (-1,-1) grid (12,7);
%external momenta:
\node (q1m) at (6,6) {$Q$};
\node [draw,circle,minimum size=4pt,fill=Black,color=Black,inner sep=0pt,outer sep=0pt] (q1) at (6, 5) {};
\node (p1) at (3, 2) {$p_1$};
\node (p2) at (6,1.5) {$p_2$};
\node (p3) at (9,2) {$p_3$};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (s) at (5.1,2.8) {};

\path (q1)-- node[pos=.5,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red] (q1b) {}(p1);
\path (q1)-- node[pos=.51,circle,fill=white,opacity=1,minimum size=10pt,inner sep=0pt,outer sep=0 pt] (q2c) {} node[pos=.8,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red] (q2b) {}(p2);
\path (q1)-- node[pos=.5,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red] (q3b) {}(p3);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (q1b) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (q2b) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (q3b) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (s) {};

\path (q1) -- (q1b) node [midway,above,xshift=-3pt,color=Red] {$1$};
\path (q1) -- (q3b) node [midway,above,xshift=3pt,color=Red] {$3$};
\path (q1) -- (q2c) node [midway,xshift=8pt,yshift=-5pt,color=Red] {$2$};
\path (s) -- (q1b) node [midway,below,xshift=-8pt,yshift=3pt,color=Red] {$4$};
\path (s) -- (q2b) node [midway,below,xshift=-5pt,yshift=-2pt,color=Red] {$5$};
\path (s) -- (q3b) node [midway,below,xshift=1pt,yshift=2pt,color=Red] {$6$};

%edges:
\draw [ultra thick,color=Blue] (q1m) -- (q1);
\draw [thick,color=Black] (q1) -- (p1); % arrows={-Latex[length=5pt]}
\draw [thick,color=Black] (q1) -- (q2c);
\draw [thick,color=Black] (q2c) -- (p2);
\draw [thick,color=Black] (q1) -- (p3);
\draw (s) edge [thick,color=Black,bend left=15] (q1b) {};
\draw (s) edge [thick,color=Black,bend right=15] (q2b) {};
\draw (s) edge [thick,color=Black,bend left=15] (q3b) {};
\end{tikzpicture}
}
\vspace{-3em}

==> figs/UF_terms_graphic_description_1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (4,4.1){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {ST};
\node at (s) {ST};
\node at (j1) {ST};
\node at (j2) {ST};
\node at (jn) {ST};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 35] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_i$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_K$};

\path (p2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(pn);
\path (p1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(p2);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}

==> figs/UF_terms_graphic_description_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (4,4.1){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {ST};
\node at (s) {ST};
\node at (j1) {ST};
\node at (j2) {S2T};
\node at (jn) {ST};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 35] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_i$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_K$};

\path (p2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(pn);
\path (p1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(p2);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}

==> figs/UF_terms_graphic_description_3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (4,4.1){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {S2T};
\node at (s) {ST};
\node at (j1) {ST};
\node at (j2) {ST};
\node at (jn) {ST};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 35] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_i$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_K$};

\path (p2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(pn);
\path (p1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(p2);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}

==> figs/UF_terms_graphic_description_4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (4,4.1){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {ST};
\node at (s) {1-loop};
\node at (j1) {S2T};
\node at (j2) {ST};
\node at (jn) {S2T};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 35] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_i$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_K$};

\path (p2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(pn);
\path (p1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(p2);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}

==> figs/classical_picture.tex <==
\resizebox{0.66\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[dashed, draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=-52] (j1) at (2,5){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (6,3.5){};
\node[draw=olive,ellipse,minimum height=3cm, minimum width=1.1cm,fill=olive!50,rotate=52] (jn) at (10,5){};

\node at (h) {$H$};
\node at (s) {$S$};
\node at (j1) {$J_1$};
\node at (j2) {$J_2$};
\node at (jn) {$J_K$};

\path (h) edge [double,double distance=2pt,color=Green] (j1) {};
\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=olive] (jn) {};

\draw (s) edge [dashed,double,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,color=Rhodamine,bend left = 15] (j1) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 15] (j2) {};
\draw (s) edge [dashed,double,color=Rhodamine,bend right = 40] (jn) {};

\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};

\node (p1) at (0,3.5) {};
\node (p2) at (6,1) {};
\node (pn) at (12,3.5) {};
\draw (p1) edge [color=Green] (j1) node [below] {$p_1$};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_2$};
\draw (pn) edge [color=olive] (jn) node [below] {$p_K$};

\path (j2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(jn);
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);

\end{tikzpicture}
}
\vspace{-2em}

==> figs/coleman_norton_restriction_1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},rotate=90,transform shape]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=-35] (j1) at (4,5){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=35] (jn) at (8,5){};

\node at (h) [rotate=-90] {$H_1$};
\node at (j1) [rotate=-90] {$J_2$};
\node at (jn) [rotate=-90] {$J_1$};

\path (h) edge [double,double distance=2pt,color=LimeGreen] (j1) {};
%\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=Green] (jn) {};


\node (q1) at (5.8,9.5) {};
\node (q1p) at (6.2,9.5) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [below,rotate=-90,xshift=-5pt] {$q_1$};

\node (qn) at (5.8,6.5) {};
\node (qnp) at (6.2,6.5) {};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [below,rotate=-90,xshift=5pt] {$q_2$};

\node (p1) at (2.6,3) {};
\node (pn) at (9.4,3) {};
\draw (p1) edge [color=LimeGreen] (j1) node [right,rotate=-90] {$p_2$};
\draw (pn) edge [color=Green] (jn) node [right,rotate=-90] {$p_1$};

\end{tikzpicture}
}

==> figs/coleman_norton_restriction_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},rotate=90,transform shape]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50,rotate=-35] (j1) at (4,5){};
\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h2) at (6,4){};
\node[draw=Green,ellipse,minimum height=3cm, minimum width=1.1cm,fill=Green!50,rotate=35] (jn) at (8,5){};

\node at (h) [rotate=-90] {$H_1$};
\node at (j1) [rotate=-90] {$J_2$};
\node at (h2) [rotate=-90] {$H_2$};
\node at (jn) [rotate=-90] {$J_1$};

\path (h) edge [double,double distance=2pt,color=LimeGreen] (j1) {};
%\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
\path (h) edge [double,double distance=2pt,color=Green] (jn) {};
\path (h2) edge [double,double distance=2pt,color=LimeGreen,bend left=20] (j1) {};
\path (h2) edge [double,double distance=2pt,color=Green,bend right=20] (jn) {};


\node (q1) at (5.8,9.5) {};
\node (q1p) at (6.2,9.5) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [below,rotate=-90,xshift=-5pt] {$q_1$};

\node (qn) at (5.8,2.5) {};
\node (qnp) at (6.2,2.5) {};
\draw (qn) edge [color=Blue] (h2) node [] {};
\draw (qnp) edge [color=Blue] (h2) node [below,rotate=-90,xshift=5pt] {$q_2$};

\node (p1) at (2.6,3) {};
\node (pn) at (9.4,3) {};
\draw (p1) edge [color=LimeGreen] (j1) node [right,rotate=-90] {$p_2$};
\draw (pn) edge [color=Green] (jn) node [right,rotate=-90] {$p_1$};

\end{tikzpicture}
}

==> figs/coleman_norton_restriction_g.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},rotate=90,transform shape]
%\draw [help lines] (-1,1) grid (12,10);

\node[draw=Black,circle,minimum size=4cm] (h) at (6,6){};

\node at (h) [rotate=-90] {$G$};

%\path (h) edge [double,double distance=2pt,color=LimeGreen] (j1) {};
%\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
%\path (h) edge [double,double distance=2pt,color=Green] (jn) {};

\node (q1) at (5.8,9.5) {};
\node (q1p) at (6.2,9.5) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [below,rotate=-90,xshift=-5pt] {$q_1$};

\node (qn) at (5.8,2.5) {};
\node (qnp) at (6.2,2.5) {};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [below,rotate=-90,xshift=5pt] {$q_2$};

\node (p1) at (2.6,3) {};
\node (pn) at (9.4,3) {};
\draw (p1) edge [color=LimeGreen] (h) node [right,rotate=-90] {$p_2$};
\draw (pn) edge [color=Green] (h) node [right,rotate=-90] {$p_1$};

\end{tikzpicture}
}

==> figs/hard_subgraph.tex <==
\resizebox{0.6\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);
\node[draw=Blue,circle,minimum size=1cm,fill=Blue!50] (h) at (6,8){};
\node at (h) {$H$};
\node (q1) at (4.5,9.5) {};
\node (q1p) at (4.7,9.7) {};
\node (qn) at (7.5,9.5) {};
\node (qnp) at (7.3,9.7) {};
\draw (q1) edge [color=Blue] (h) node [] {};
\draw (q1p) edge [color=Blue] (h) node [left] {$q_1$};
\draw (qn) edge [color=Blue] (h) node [] {};
\draw (qnp) edge [color=Blue] (h) node [right] {$q_L$};
\path (q1)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(qn);
\end{tikzpicture}
}

==> figs/hard_subgraph_structure_original.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\node[draw=Blue,circle,minimum size=2.828cm,fill=Blue!50] (h) at (5,3){};
\node[draw=Blue,circle,minimum size=2.828cm,fill=Blue!50] (g1) at (2.5,6.5){};
\node[draw=Blue,circle,minimum size=2.828cm,fill=Blue!50] (g4) at (7,5){};

\node at (h) {\huge $\gamma_3$};
\node at (g1) {\huge $\gamma_1$};
\node at (g4) {\huge $\gamma_4$};

\path (h) edge [ultra thick, color=Blue] (g1) {};
%\path (h) edge [double,double distance=2pt,color=LimeGreen] (j2) {};
% \path (h) edge [double,double distance=2pt,color=Green] (g4) {};

\node (q1) at (4.9,0.5) {};
\node (q1p) at (5.1,0.5) {};
\draw (q1) edge [ultra thick, color=Blue] (5,1.5858) node [] {};
\draw (q1p) edge [ultra thick, color=Blue] (5,1.5858) node [right] {\huge $q_1$};

\node (p1) at (1,9) {\Large $l_1^{[J_1]}$};
\node (p2) at (4,9) {\Large $l_3^{[J_2]}$};
\node (p3) at (6,8) {\Large $l_2^{[J_1]}$};
\node (p4) at (8,8) {\Large $l_4^{[J_3]}$};
\draw (p1) edge [thick, color=LimeGreen] (g1) node [right] {};
\draw (p2) edge [thick, color=olive] (g1) node [right] {};
\draw (p3) edge [thick, color=LimeGreen] (7,6.414) node [right] {};
\draw (p4) edge [thick, color=Green] (7,6.414) node [right] {};

\draw[fill,thick,color=Black] (6,4) circle (3pt);
\draw[fill,thick,color=Black] (4.22,4.12) circle (3pt);
\draw[fill,thick,color=Black] (3.34,5.35) circle (3pt);
\draw[fill,thick,color=Black] (5,1.5858) circle (3pt);
\draw[fill,thick,color=yellow] (3.22,7.7) circle (3pt);
\draw[fill,thick,color=yellow] (1.78,7.7) circle (3pt);
\draw[fill,thick,color=yellow] (7,6.414) circle (3pt);

\draw (3.5,5) node [right] {\huge $\gamma_2$};

\end{tikzpicture}
}

==> figs/hard_subgraph_structure_reduced.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\node[draw=Blue,circle,minimum size=1cm,fill=Blue] (h) at (5,3){};
\node[draw=Blue,circle,minimum size=1cm,fill=Blue] (g1) at (2.5,6.5){};
\node[draw=Blue,circle,minimum size=1cm,fill=Blue] (g4) at (7.5,6.5){};

\path (h) edge [ultra thick, color=Blue] (g1) {};
\path (h) edge [ultra thick, color=Blue] (g4) {};

\node (q1) at (4.9,1.5) {};
\node (q1p) at (5.1,1.5) {};
\draw (q1) edge [ultra thick, color=Blue] (5,2.5) node [] {};
\draw (q1p) edge [ultra thick, color=Blue] (5,2.5) node [right] {\huge $q_1$};

\node (p1) at (1,9) {\huge $l_1^{[J_1]}$};
\node (p2) at (4,9) {\huge $l_3^{[J_2]}$};
\node (p3) at (6.5,9) {\huge $l_2^{[J_1]}$};
\node (p4) at (8.5,9) {\huge $l_4^{[J_3]}$};
\draw (p1) edge [thick, color=LimeGreen] (g1) node [right] {};
\draw (p2) edge [thick, color=olive] (g1) node [right] {};
\draw (p3) edge [thick, color=LimeGreen] (7.5,7) node [right] {};
\draw (p4) edge [thick, color=Green] (7.5,7) node [right] {};

\draw (3.5,5) node [right] {};

\end{tikzpicture}
}

==> figs/hard_subgraph_structure_removal.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

\node[draw=Blue,circle,minimum size=2.828cm,fill=Blue!50] (h) at (5,3){};
\node[draw=Blue,circle,minimum size=2.828cm,fill=Blue!50] (g1) at (2.5,6.5){};
\node[draw=Blue,circle,minimum size=2.828cm,fill=Blue!50] (g4) at (7,5){};

\node at (h) {};
\node at (g1) {};
\node at (g4) {\huge $\gamma_4$};

\path (h) edge [ultra thick, color=Blue] (g1) {};

\node (q1) at (4.9,0.5) {};
\node (q1p) at (5.1,0.5) {};
\draw (q1) edge [ultra thick, color=Blue] (5,1.5858) node [] {};
\draw (q1p) edge [ultra thick, color=Blue] (5,1.5858) node [right] {\huge $q_1$};

\node (p2) at (4,9) {\Large $l_3^{[J_2]}$};
\node (p4) at (8,8) {\Large $l_4^{[J_3]}$};
\draw (p2) edge [thick, color=olive] (g1) node [right] {};
\draw (p4) edge [thick, color=Green] (7,6.414) node [right] {};

\draw[fill,thick,color=Black] (6,4) circle (3pt);
\draw[fill,thick,color=Black] (4.22,4.12) circle (3pt);
\draw[fill,thick,color=Black] (3.34,5.35) circle (3pt);
\draw[fill,thick,color=Black] (5,1.5858) circle (3pt);
\draw[fill,thick,color=yellow] (3.22,7.7) circle (3pt);
\draw[fill,thick,color=yellow] (7,6.414) circle (3pt);
\draw (3.22,7.7) edge [ultra thick, dashed, color=magenta] (p2) node [above, xshift=0pt, yshift=10pt] {\huge {\color{magenta}$P_1$}};
\draw (3.34,5.35) edge [ultra thick, dashed, color=orange] (4.22,4.12) node [] {};
\draw (4.22,4.12) edge [ultra thick, dashed, color=orange] (5,1.5858) node [below, yshift=-25pt] {\huge {\color{orange}$P_2$}};

\draw (3.5,5) node [right] {\huge $\gamma_2$};

\node at (h) [xshift=5pt] {\huge $\gamma_3$};
\node at (g1) [] {\huge $\gamma_1$};
\node at (g4) {\huge $\gamma_4$};

\end{tikzpicture}
}

==> figs/jet_configuration_forbidden_bad1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

% labels
\node (H) at (6,1) {\huge $H$};
\node (Ji) at (2.5,6.5) {\huge $J_i$};
\node (S) at (7.5,7) {\huge $S$};
\node (a) at (3.7,3) {\huge $a$};
\node (b) at (5.3,3.95) {\huge $b$};
\node (l1) at (3.7,4.4) {\huge $l_1$};
\node (l2) at (5.3,2.5) {\huge $l_2$};

% jet
\draw (1.5,5.5) edge [ultra thick, color=LimeGreen, bend right =10] (4.6,1) node [right] {};
\draw (3,8) edge [ultra thick, color=LimeGreen, bend left =10] (7,2.5) node [right] {};
\draw (4.05,3) edge [ultra thick, color=LimeGreen, bend right =10] (5.33,1.67) node [right] {};
\draw (5,3.95) edge [ultra thick, color=LimeGreen, bend left =10] (6,2.1) node [right] {};
\node[ultra thick, draw=LimeGreen,ellipse,minimum height=1.5cm, minimum width=1.3cm,rotate=33.7] (j1) at (4.5,3.5){};
\draw[fill,thick,color=LimeGreen] (4.05,3) circle (3pt);
\draw[fill,thick,color=LimeGreen] (5,3.95) circle (3pt);
% hard
\draw (4,0) edge [ultra thick, color=Blue, bend left =30] (8,2.66) node [right] {};
% soft
\draw (4,7) edge [dashed, ultra thick, color=Rhodamine, bend left =20] (8,9) node [right] {};
\draw (6.2,4) edge [dashed, ultra thick, color=Rhodamine, bend right =10] (9,5) node [right] {};

% arrows
\draw (3.75,3.9) edge [] (4.1,4.15) node [right] {};
\draw (4,3.7) edge [] (4.1,4.15) node [right] {};
\draw (5,3.26) edge [] (4.8,2.85) node [right] {};
\draw (5.26,3) edge [] (4.8,2.85) node [right] {};

% dots
%\path (5.05,1.8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6.05,2.4);
\path (1.9,4.5)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.1,6.2);
\path (6,8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,5);

\end{tikzpicture}
}

==> figs/jet_configuration_forbidden_bad2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

% labels
\node (pi) at (0.9,7.2) {\Huge $p_i$};
\node (Ji) at (4.5,5) {\huge $J_i$};
\node (H) at (6,1) {\huge $H$};
\node (a) at (3.6,7.3) {\huge $a$};
\node (b) at (5.2,5.5) {\huge $b$};
\node (l1) at (5.4,6.9) {\huge $l_1$};
\node (l2) at (4.5,6.3) {\huge $l_2$};
\node (S) at (7.5,6.5) {\huge $S$};

% jet
\draw (1,8) edge [ultra thick, color=LimeGreen] (2,6.5) node [right] {};
\node[ultra thick, draw=LimeGreen,ellipse,minimum height=4cm, minimum width=1.1cm,fill=LimeGreen!66,rotate=33.7] (j1) at (3,5.1){};
\draw (3.2,4) edge [ultra thick, color=LimeGreen, bend right =10] (4.9,1.36) node [right] {};
\draw (4,4.5) edge [ultra thick, color=LimeGreen, bend left =10] (5.7,2) node [right] {};
\draw[fill,thick,color=LimeGreen] (3.4,5.5) circle (3pt);
\node[ultra thick, draw=LimeGreen,ellipse,minimum height=2cm, minimum width=1.1cm,rotate=33.7] (j1) at (4.5,6.5){};
\draw (3.4,5.5) edge [ultra thick, color=LimeGreen] (3.78,7) node [right] {};
\draw (3.4,5.5) edge [ultra thick, color=LimeGreen] (4.8,5.6) node [right] {};
\draw[fill,thick,color=LimeGreen] (3.78,7) circle (3pt);
\draw[fill,thick,color=LimeGreen] (4.8,5.6) circle (3pt);
% hard
\draw (4,0) edge [ultra thick, color=Blue, bend left =30] (8,2.66) node [right] {};
% soft
\draw (4.5,7.3) edge [dashed, ultra thick, color=Rhodamine, bend left =20] (8,9) node [right] {};
\draw (5,3.33) edge [dashed, ultra thick, color=Rhodamine, bend right =10] (9,5) node [right] {};

% arrows
\draw (4.2,6.2) edge [] (3.9,6.5) node [right] {};
\draw (3.9,6.05) edge [] (3.9,6.5) node [right] {};
\draw (5,7) edge [] (5.1,6.6) node [right] {};
\draw (4.74,6.8) edge [] (5.1,6.6) node [right] {};

% dots
%\path (4.3,2)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.4,2.5);
\path (3.4,6.3)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(4.1,5.3);
\path (6,8)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(8,4.5);

\end{tikzpicture}
}

==> figs/jet_configuration_forbidden_good.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt},transform shape]
%\draw [help lines] (0,0) grid (10,10);

%labels
\node (pi) at (0.9,8.2) {\Huge $p_i$};
\node (Ji) at (2.6,5) {\huge $J_i$};
\node (H) at (6,1) {\huge $H$};
\node (S) at (6,7) {\huge $S$};

% jet
\draw (1,9) edge [ultra thick, color=LimeGreen] (2,7.5) node [right] {};
\draw (3,6) edge [ultra thick, color=LimeGreen] (4,4.5) node [right] {};
\node[ultra thick, draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!66,rotate=33.7] (j1) at (2.5,6.83){};
\node[ultra thick, draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!66,rotate=33.7] (j1) at (4.33,4){};
\draw (4.5,3) edge [ultra thick, color=LimeGreen, bend right =10] (5.33,1.67) node [right] {};
\draw (5.16,3.5) edge [ultra thick, color=LimeGreen, bend left =10] (6,2.1) node [right] {};
% hard
\draw (4,0) edge [ultra thick, color=Blue, bend left =30] (8,2.66) node [right] {};
% soft
\draw (3,7) edge [dashed, ultra thick, color=Rhodamine, bend left =20] (5,9) node [right] {};
\draw (5,4) edge [dashed, ultra thick, color=Rhodamine, bend right =20] (7.5,5.2) node [right] {};

% dots
\path (4.9,1.9)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(6,2.6);
\path (4,7)-- node[mydot, pos=.333] {} node[mydot] {} node[mydot, pos=.666] {}(5.5,5.2);

\end{tikzpicture}
}

==> figs/jet_subgraph.tex <==
\resizebox{0.2\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);
\node(h) at (2,7){};
\node[draw=LimeGreen,ellipse,minimum height=3cm, minimum width=1.1cm,fill=LimeGreen!50] (j2) at (2,4.5){};
\node at (j2) {$J_i$};
\node (p2) at (2,2) {};
\draw[fill,thick,color=magenta] (h) circle (4pt);
\path (h) edge [color=LimeGreen] [double,double distance=3pt] (j2) {};
\draw (p2) edge [color=LimeGreen] (j2) node [below] {$p_i$};
\end{tikzpicture}
}

==> figs/mass_expansion_counterexample.tex <==
\resizebox{0.3\textwidth}{!}{
\begin{tikzpicture}[decoration={markings,mark=at position 0.55 with {\arrow{latex}}}] 
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node (q1m) at (3,0) {$Q_2$};
\node [draw,circle,minimum size=4pt,fill=Blue,color=Blue,inner sep=0pt,outer sep=0pt] (q1) at (3, 1) {};
\node (q2) at (1, 5) {$Q_1$};
\node (p1) at (5,5) {$p$};

\path (q1)-- node[pos=.3,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red,label={[color=red,anchor=north west,xshift=-5pt,yshift=-12pt]below:$1$}] (q1a) {} node[pos=.6,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red,label={[color=red,anchor=north west,xshift=-5pt,yshift=-12pt]below:$2$}] (q1b) {} node[pos=.9,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red,label={[color=red,anchor=north west,xshift=-5pt,yshift=-12pt]below:$3$}] (q1c) {}(q2);
\path (q1)-- node[pos=.3,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red,label={[color=red,anchor=north west,xshift=-8pt,yshift=-12pt]below:$4$}] (p1a) {} node[pos=.6,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red,label={[color=red,anchor=north west,xshift=-8pt,yshift=-13pt]below:$5$}] (p1b) {} node[pos=.9,minimum size=0pt,inner sep=0pt,outer sep=0pt,color=Red,label={[color=red,anchor=north west,xshift=-8pt,yshift=-13pt]below:$6$}] (p1c) {}(p1);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (q1a) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (q1b) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (q1c) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (p1a) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (p1b) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (p1c) {};

%edges:
\draw [ultra thick,color=Blue] (q1m) -- (q1);
\draw [ultra thick,color=Black] (q1) -- (q2); % ,arrows={-Latex[length=5pt]}
\draw [color=Black] (q1) -- (p1); % ,arrows={-Latex[length=5pt]}

\draw (q1a) edge [dashed,bend left = 20,postaction={decorate}] (p1a) {};
\path (q1a) -- (p1a) node [midway,above,yshift=4pt] {$k_1$};
\path (q1a) -- (p1a) node [midway,below,yshift=1pt,color=Red] {$7$};

\draw (q1b) edge [dashed,bend left = 20,postaction={decorate}] (p1b) {};
\path (q1b) -- (p1b) node [midway,above,yshift=7pt] {$k_2$};
\path (q1b) -- (p1b) node [midway,below,yshift=4pt,color=Red] {$8$};

\draw (q1c) edge [dashed,bend left = 20,postaction={decorate}] (p1c) {};
\path (q1c) -- (p1c) node [midway,above,yshift=10pt] {$k_3$};
\path (q1c) -- (p1c) node [midway,below,yshift=7pt,color=Red] {$9$};
\end{tikzpicture}
}
\vspace{-3em}

==> figs/mojetic_1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (-1,-1) grid (25,10);

\node (v1) at (0,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (4,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (4,3) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (6,5) {};
\node (v6) at (8,5) {};


\draw [thick] (v1) -- (v2);
\path (v2) edge [thick,bend left = 45] (v3) {};
\path (v2) edge [thick,bend right = 45] (v4) {};
\draw [thick] (v3) -- (v4);
\path (v4) edge [thick,bend right = 45] (v5) {};
\path (v3) edge [thick,bend left = 45] (v5) {};
\draw [thick] (v5) -- (v6);

\node (x1) at (10,5) {};
\node (x2) at (12,5) {};
\draw [->,thick] (x1) -- (x2);

%\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv1) at (14,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv2) at (15,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv3) at (17,7) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv4) at (17,3) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv5) at (19,5) {};
%\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv6) at (22,5) {};
\node [draw=magenta,circle,minimum size=4pt,fill=magenta,inner sep=0pt,outer sep=0pt] (vv7) at (17,1.5) {};

\node (y8) at (20,1) {};

\path (vv7) edge [thick,bend left = 60] (vv2) {};
\path (vv2) edge [thick,bend left = 45] (vv3) {};
\path (vv2) edge [thick,bend right = 45] (vv4) {};
\draw [thick] (vv3) -- (vv4);
\path (vv4) edge [thick,bend right = 45] (vv5) {};
\path (vv3) edge [thick,bend left = 45] (vv5) {};
\path (vv5) edge [thick,bend left = 60] (vv7) {};

\end{tikzpicture}
}
\vspace{-5em}

==> figs/mojetic_2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (-1,-1) grid (25,10);

\node (v1) at (0,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (1.5,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v3) at (2.5,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v4) at (2.5,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (3.5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (4.5,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v7) at (5.5,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v8) at (5.5,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v9) at (6.5,5) {};
\node (v10) at (8,5) {};

\draw [thick] (v1) -- (v2);
\path (v2) edge [thick,bend left = 45] (v3) {};
\path (v2) edge [thick,bend right = 45] (v4) {};
\path (v4) edge [thick,bend right = 45] (v5) {};
\path (v3) edge [thick,bend left = 45] (v5) {};
\draw [thick] (v5) -- (v6);
\path (v6) edge [thick,bend left = 45] (v7) {};
\path (v6) edge [thick,bend right = 45] (v8) {};
\path (v8) edge [thick,bend right = 45] (v9) {};
\path (v7) edge [thick,bend left = 45] (v9) {};
\draw [thick] (v9) -- (v10);


\node (x1) at (10,5) {};
\node (x2) at (12,5) {};
\draw [->,thick] (x1) -- (x2);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv2) at (14.5,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv3) at (15.5,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv4) at (15.5,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv5) at (16.5,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv6) at (17.5,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv7) at (18.5,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv8) at (18.5,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv9) at (19.5,5) {};

\node [draw=magenta,circle,minimum size=4pt,fill=magenta,inner sep=0pt,outer sep=0pt]  (vv10) at (17,1.5) {};

\node (y8) at (20,1) {};

\path (vv10) edge [thick,bend left = 50] (vv2) {};
\path (vv2) edge [thick,bend left = 45] (vv3) {};
\path (vv2) edge [thick,bend right = 45] (vv4) {};
\path (vv4) edge [thick,bend right = 45] (vv5) {};
\path (vv3) edge [thick,bend left = 45] (vv5) {};
\draw [thick] (vv5) -- (vv6);
\path (vv6) edge [thick,bend left = 45] (vv7) {};
\path (vv6) edge [thick,bend right = 45] (vv8) {};
\path (vv8) edge [thick,bend right = 45] (vv9) {};
\path (vv7) edge [thick,bend left = 45] (vv9) {};
\path (vv9) edge [thick,bend left = 50] (vv10) {};

\end{tikzpicture}
}
\vspace{-2em}

==> figs/mojetic_3.tex <==
\vspace{1em}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (-1,-1) grid (25,10);

\node (v1) at (0,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (3,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (4,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v4) at (4,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (5,5) {};
\node (v6) at (8,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v7) at (4,7.5) {};

\draw [thick] (v1) -- (v2);
\path (v2) edge [thick,bend left = 45] (v3) {};
\path (v2) edge [thick,bend right = 45] (v4) {};
\path (v4) edge [thick,bend right = 45] (v5) {};
\path (v3) edge [thick,bend left = 45] (v5) {};
\draw [thick] (v5) -- (v6);
\path (v3) edge [thick,bend left = 80] (v7) {};
\path (v3) edge [thick,bend right = 80] (v7) {};

\node (x1) at (10,5) {};
\node (x2) at (12,5) {};
\draw [->,thick] (x1) -- (x2);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv2) at (16,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv3) at (17,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv4) at (17,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv5) at (18,5) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv7) at (17,7.5) {};

\node [draw=magenta,circle,minimum size=4pt,fill=magenta,inner sep=0pt,outer sep=0pt]  (vv10) at (17,2.5) {};

\path (vv10) edge [thick,bend left = 50] (vv2) {};
\path (vv2) edge [thick,bend left = 45] (vv3) {};
\path (vv2) edge [thick,bend right = 45] (vv4) {};
\path (vv4) edge [thick,bend right = 45] (vv5) {};
\path (vv3) edge [thick,bend left = 45] (vv5) {};
\path (vv5) edge [thick,bend left = 50] (vv10) {};
\path (vv3) edge [thick,bend left = 80] (vv7) {};
\path (vv3) edge [thick,bend right = 80] (vv7) {};

\node (y8) at (20,1) {};

\end{tikzpicture}
}
\vspace{-3em}

==> figs/mojetic_4.tex <==
\vspace{1em}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.5]
%\draw [help lines] (-1,-1) grid (25,10);

\node (v1) at (0,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (3,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (4,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v4) at (4,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (5,5) {};
\node (v6) at (8,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (v7) at (4,7) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v8) at (4,8.5) {};

\draw [thick] (v1) -- (v2);
\path (v2) edge [thick,bend left = 45] (v3) {};
\path (v2) edge [thick,bend right = 45] (v4) {};
\path (v4) edge [thick,bend right = 45] (v5) {};
\path (v3) edge [thick,bend left = 45] (v5) {};
\draw [thick] (v5) -- (v6);
\path (v3) edge [thick] (v7) {};
\path (v7) edge [thick,bend right = 90] (v8) {};
\path (v7) edge [thick,bend left = 90] (v8) {};


\node (x1) at (10,5) {};
\node (x2) at (12,5) {};
\draw [->,thick] (x1) -- (x2);

\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv2) at (16,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv3) at (17,6) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv4) at (17,4) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt]  (vv5) at (18,5) {};
\node [draw,circle,minimum size=4pt,fill=Black,inner sep=0pt,outer sep=0pt] (vv7) at (17,7) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (vv8) at (17,8.5) {};


\node [draw=magenta,circle,minimum size=4pt,fill=magenta,inner sep=0pt,outer sep=0pt]  (vv10) at (17,2.5) {};

\path (vv10) edge [thick,bend left = 50] (vv2) {};
\path (vv2) edge [thick,bend left = 45] (vv3) {};
\path (vv2) edge [thick,bend right = 45] (vv4) {};
\path (vv4) edge [thick,bend right = 45] (vv5) {};
\path (vv3) edge [thick,bend left = 45] (vv5) {};
\path (vv5) edge [thick,bend left = 50] (vv10) {};
\path (vv3) edge [thick] (vv7) {};
\path (vv7) edge [thick,bend right = 80] (vv8) {};
\path (vv7) edge [thick,bend left = 80] (vv8) {};


\node (y8) at (20,1) {};

\end{tikzpicture}
}
\vspace{-3em}

==> figs/nonplanar_doublebox.tex <==
\resizebox{0.45\textwidth}{!}{
\begin{tikzpicture}[decoration={markings,mark=at position 0.55 with {\arrow{latex}}}] 
%\draw [help lines] (0,0) grid (10,7);

\node (p1) at (1,5) {\Large $p_1$};
\node (p2) at (1,1) {\Large $p_2$};
\node (p3) at (3,3) {};
\node (p4) at (9,3) {};

\draw (p1) edge [ultra thick, color=LimeGreen] (2,5) node [right] {};
\draw (p2) edge [ultra thick, color=olive] (2,1) node [right] {};
\draw (p3) edge [ultra thick, color=Green] (4,3) node [right] {};
\draw (p4) edge [ultra thick, color=teal] (8,3) node [right] {};
\draw (2,1) edge [ultra thick] (6,1) node [right] {};
\draw (2,5) edge [ultra thick] (6,5) node [right] {};
\draw (4,3) edge [ultra thick] (6,1) node [right] {};
\draw (8,3) edge [ultra thick] (6,1) node [right] {};
\draw (4,3) edge [ultra thick] (6,5) node [right] {};
\draw (8,3) edge [ultra thick] (6,5) node [right] {};
\draw (2,5) edge [ultra thick] (2,1) node [right] {};

\path (2,5) -- (6,5) node [midway,yshift=10pt,color=Red] {\Large $1$};
\path (2,5) -- (2,1) node [midway,xshift=-8pt,color=Red] {\Large $2$};
\path (2,1) -- (6,1) node [midway,yshift=-10pt,color=Red] {\Large $3$};
\path (6,5) -- (4,3) node [midway,xshift=-7pt,yshift=5pt,color=Red] {\Large $4$};
\path (4,3) -- (6,1) node [midway,xshift=-7pt,yshift=-5pt,color=Red] {\Large $5$};
\path (6,1) -- (8,3) node [midway,xshift=7pt,yshift=-5pt,color=Red] {\Large $6$};
\path (8,3) -- (6,5) node [midway,xshift=7pt,yshift=5pt,color=Red] {\Large $7$};
\path (p3)-- (4,3) node [midway,xshift=-5pt,yshift=-8pt] {\Large $p_3$};
\path (p4)-- (8,3) node [midway,xshift=5pt,yshift=-8pt] {\Large $p_4$};

\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,1) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (2,5) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (4,3) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (8,3) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6,5) {};
\node [draw=none,circle,minimum size=5pt,fill=Black,inner sep=0pt,outer sep=0pt] () at (6,1) {};
\end{tikzpicture}
}
\vspace{-3em}

==> figs/reduced_form_examples_a.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (0,0) grid (6,12);

%labels
\node (p1) at (0.7,11) {\huge $p_1$};
\node (p2) at (5.3,11) {\huge $p_2$};
\node (p3) at (5.3,7) {\huge $p_3$};
\node (p4) at (0.7,7) {\huge $p_4$};
\node (p1r) at (1.7,5) {\huge $p_1$};
\node (p2r) at (4.3,5) {\huge $p_2$};
\node (p3r) at (4.3,1) {\huge $p_3$};
\node (p4r) at (1.7,1) {\huge $p_4$};

%edges
\draw (0,11) edge [thick, color=LimeGreen] (1,10) node [] {};
\draw (0,7) edge [thick, color=Green] (1,8) node [] {};
\draw (6,11) edge [thick, color=olive] (5,10) node [] {};
\draw (6,7) edge [thick, color=ForestGreen] (5,8) node [] {};
\draw (1,10) edge [ultra thick] (5,10) node [] {};
\draw (1,8) edge [ultra thick] (5,8) node [] {};
\draw (1,10) edge [ultra thick] (1,8) node [] {};
\draw (3,10) edge [ultra thick] (3,8) node [] {};
\draw (5,10) edge [ultra thick] (5,8) node [] {};

%reduced
\draw (1,5) edge [thick, color=LimeGreen] (3,3) node [] {};
\draw (1,1) edge [thick, color=Green] (3,3) node [] {};
\draw (5,5) edge [thick, color=olive] (3,3) node [] {};
\draw (5,1) edge [thick, color=ForestGreen] (3,3) node [] {};

%contracted vertices
\draw[fill,thick] (3,3) circle (5pt);
\end{tikzpicture}
}

==> figs/reduced_form_examples_b.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (0,0) grid (6,12);

%labels
\node (p1) at (0.7,11) {\huge $p_1$};
\node (p2) at (5.3,11) {\huge $p_2$};
\node (p3) at (5.3,7) {\huge $p_3$};
\node (p4) at (0.7,7) {\huge $p_4$};
\node (p1r) at (1.7,5) {\huge $p_1$};
\node (p2r) at (4.3,5) {\huge $p_2$};
\node (p3r) at (4.3,1) {\huge $p_3$};
\node (p4r) at (1.7,1) {\huge $p_4$};

%edges
\draw (0,11) edge [thick, color=LimeGreen] (1,10) node [] {};
\draw (0,7) edge [thick, color=Green] (1,8) node [] {};
\draw (6,11) edge [thick, color=olive] (5,10) node [] {};
\draw (6,7) edge [thick, color=ForestGreen] (5,8) node [] {};
\draw (1,10) edge [ultra thick] (5,10) node [] {};
\draw (1,8) edge [ultra thick] (5,8) node [] {};
\draw (1,10) edge [ultra thick] (1,8) node [] {};
\draw (5,10) edge [ultra thick] (5,8) node [] {};
\draw[fill,thick] (3,10) circle (3pt);
\node[ultra thick, draw=Black, circle, minimum size=2cm] () at (3,11){};

%reduced
\draw (1,5) edge [thick, color=LimeGreen] (3,3) node [] {};
\draw (1,1) edge [thick, color=Green] (3,3) node [] {};
\draw (5,5) edge [thick, color=olive] (3,3) node [] {};
\draw (5,1) edge [thick, color=ForestGreen] (3,3) node [] {};
\draw (3,3) edge [ultra thick] (3,4.5) node [] {};

%contracted vertices
\draw[fill,thick] (3,3) circle (5pt);
\draw[fill,thick] (3,4.5) circle (5pt);
\end{tikzpicture}
}

==> figs/reduced_form_examples_c.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (0,0) grid (6,12);

%labels
\node (p1) at (0.7,11) {\huge $p_1$};
\node (p2) at (5.3,11) {\huge $p_2$};
\node (p3) at (5.3,7) {\huge $p_3$};
\node (p4) at (2,7) {\huge $p_4$};
\node (p1r) at (1.7,5) {\huge $p_1$};
\node (p2r) at (4.3,5) {\huge $p_2$};
\node (p3r) at (4.3,1) {\huge $p_3$};
\node (p4r) at (1.7,1) {\huge $p_4$};

%edges
\draw (0,11) edge [thick, color=LimeGreen] (0.83,10.5) node [] {};
\draw (1,7) edge [thick, color=Green] (3.46,8.46) node [] {};
\draw (6,11) edge [thick, color=olive] (4.54,9.54) node [] {};
\draw (6,7) edge [thick, color=ForestGreen] (4.54,8.46) node [] {};
\node[ultra thick, draw=Black, circle, minimum size=1.6cm] () at (4,9){};
\node[ultra thick, draw=Black, circle, minimum size=1.6cm] () at (1.5,10){};
\draw (2.25,9.7) edge [ultra thick] (3.3,9.3) node [] {};
\draw[fill,thick] (2.25,9.7) circle (3pt);
\draw[fill,thick] (3.3,9.3) circle (3pt);

%reduced
\draw (1,5) edge [thick, color=LimeGreen] (2,4) node [] {};
\draw (1,1) edge [thick, color=Green] (3,3) node [] {};
\draw (5,5) edge [thick, color=olive] (3,3) node [] {};
\draw (5,1) edge [thick, color=ForestGreen] (3,3) node [] {};
\draw[fill,thick] (2,4) circle (5pt);
\draw (3,3) edge [ultra thick] (2,4) node [] {};

%contracted vertices
\draw[fill,thick] (3,3) circle (5pt);
\end{tikzpicture}
}

==> figs/reduced_form_examples_d.tex <==
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (0,0) grid (6,12);

%phantom
% \node (p1p) at (0.7,11) {};
% \node (p2p) at (5.3,11) {};
% \node (p3pr) at (5.3,1) {};
% \node (p4pr) at (0.7,1) {};

%labels
\node (p1) at (1.7,11) {\huge $p_1$};
\node (p2) at (4.3,11) {\huge $p_2$};
\node (p3) at (4.3,7) {\huge $p_3$};
\node (p4) at (1.7,7) {\huge $p_4$};
\node (p1r) at (1.7,5) {\huge $p_1$};
\node (p2r) at (4.3,5) {\huge $p_2$};
\node (p3r) at (4.3,1) {\huge $p_3$};
\node (p4r) at (1.7,1) {\huge $p_4$};

%edges
\draw (1,11) edge [thick, color=LimeGreen] (2.2,10.2) node [] {};
\draw (1,7) edge [thick, color=Green] (2.2,7.8) node [] {};
\draw (5,11) edge [thick, color=olive] (3.8,10.2) node [] {};
\draw (5,7) edge [thick, color=ForestGreen] (3.8,7.8) node [] {};
\node[ultra thick, draw=Black, circle, minimum size=1.6cm] () at (3,10.2){};
\node[ultra thick, draw=Black, circle, minimum size=1.6cm] () at (3,7.8){};
\draw[fill,thick] (3,9.4) circle (3pt);
\draw[fill,thick] (3,8.6) circle (3pt);
\draw (3,9.4) edge [ultra thick] (3,8.6) node [] {};

%reduced
\draw (1,5) edge [thick, color=LimeGreen] (3,3.5) node [] {};
\draw (1,1) edge [thick, color=Green] (3,2.5) node [] {};
\draw (5,5) edge [thick, color=olive] (3,3.5) node [] {};
\draw (5,1) edge [thick, color=ForestGreen] (3,2.5) node [] {};
\draw (3,3.5) edge [ultra thick] (3,2.5) node [] {};

%contracted vertices
\draw[fill,thick] (3,3.5) circle (5pt);
\draw[fill,thick] (3,2.5) circle (5pt);
\end{tikzpicture}
}

==> figs/reduced_jet_subgraph.tex <==
\resizebox{0.5\textwidth}{!}{
\begin{tikzpicture}[scale=1.1]
%\draw [help lines] (-1,-1) grid (8,6);
%external momenta:
\node (v1) at (0,0) {};
\node [draw=LimeGreen,circle,minimum size=9pt,fill=LimeGreen!66,inner sep=0pt,outer sep=0pt] (v2) at (1,0) {};
\node [draw=LimeGreen,circle,minimum size=9pt,fill=LimeGreen!66,inner sep=0pt,outer sep=0pt] (v3) at (2,0) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v3p) at (2.25,0) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt] (v4p) at (2.75,0) {};
\node [draw=LimeGreen,circle,minimum size=9pt,fill=LimeGreen!66,inner sep=0pt,outer sep=0pt]  (v4) at (3,0) {};
\node [draw=LimeGreen,circle,minimum size=9pt,fill=LimeGreen!66,inner sep=0pt,outer sep=0pt,right]  (v5) at (4,0) {};
\node [minimum size=0pt,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};

\node [right,xshift=5pt] at (v6) {$p_i$};

\draw [thick,color=LimeGreen] (v1) -- (v2);
\draw [thick,color=LimeGreen] (v2) -- (v3);
\draw [thick,color=LimeGreen] (v3) -- (v3p);
\draw [thick,dotted,color=LimeGreen] (v3p) -- (v4p);
\draw [thick,color=LimeGreen] (v4p) -- (v4);
\draw [thick,color=LimeGreen] (v4) -- (v5);
\draw [thick,color=LimeGreen] (v5) -- (v6);
\end{tikzpicture}
}

==> figs/soft_subgraph.tex <==
\resizebox{0.65\textwidth}{!}{
\begin{tikzpicture}[line width = 0.6, font=\large, mydot/.style={circle, fill, inner sep=.7pt}]
%\draw [help lines] (-1,1) grid (12,10);
\node (h) at (3,7){};
\node[dashed,draw=Rhodamine,circle,minimum size=1.8cm,fill=Rhodamine!50] (s) at (3,2){};
\node (ji) at (3.5,4.5){};
\node (jn) at (4.5,4.5){};
\node at (s) {$S$};
\draw[fill,thick,color=magenta] (h) circle (3pt);
\draw (s) edge [dashed,double,bend left = 60,color=Rhodamine] (h) node [right] {};
\draw (s) edge [dashed,double,bend left = 15,color=Rhodamine] (h) {};
\draw (s) edge [dashed,double,bend right = 15,color=Rhodamine] (h) {};
\draw (s) edge [dashed,double,bend right = 60,color=Rhodamine] (h) {};
\path (ji)-- node[mydot, pos=.15] {} node[mydot] {} node[mydot, pos=.85] {}(jn);
\end{tikzpicture}
}

==> figs/th1_gam.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.3]
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v1) at (0,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (2,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (0,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (0,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v7) at (5,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v8) at (3.5,3.5) {};

\draw [thick] (v1) -- (v2) node [midway,below] {\textcolor{red}{$e_j$}};
\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v4) node [midway,above] {\textcolor{red}{$e_i$}};
\draw [thick] (v4) -- (v1);

\draw [thick] (v2) -- (v6);
\draw [thick] (v6) -- (v7);
\draw [thick] (v7) -- (v5);
\draw [thick] (v5) -- (v4);

\draw [thick] (v3) -- (v8);
\draw [thick] (v8) -- (v7);
\draw [thick] (v8) -- (v5);
\end{tikzpicture}
}

==> figs/th1_gam1.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.3]
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v1) at (0,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (2,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (0,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (0,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v7) at (5,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v8) at (3.5,3.5) {};

\draw [thick] (v1) -- (v2);
\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v4);
\draw [thick] (v4) -- (v1);

%\draw [thick] (v2) -- (v6);
%\draw [thick] (v6) -- (v7);
%\draw [thick] (v7) -- (v5);
\draw [thick] (v5) -- (v4) node [midway,right] {\textcolor{red}{$e_1^\prime$}};

%\draw [thick] (v3) -- (v8);
%\draw [thick] (v8) -- (v7);
%\draw [thick] (v8) -- (v5);

\end{tikzpicture}
}

==> figs/th1_gam2.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.3]
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v1) at (0,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (2,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (0,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (0,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v7) at (5,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v8) at (3.5,3.5) {};

\draw [thick] (v1) -- (v2);
\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v4);
\draw [thick] (v4) -- (v1);

%\draw [thick] (v2) -- (v6);
%\draw [thick] (v6) -- (v7);
%\draw [thick] (v7) -- (v5);
\draw [thick] (v5) -- (v4);

\draw [thick] (v3) -- (v8) node [midway,above left] {\textcolor{red}{$e_2^\prime$}};
%\draw [thick] (v8) -- (v7);
%\draw [thick] (v8) -- (v5);

\end{tikzpicture}
}

==> figs/th1_gam3.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.3]
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v1) at (0,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (2,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (0,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (0,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v7) at (5,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v8) at (3.5,3.5) {};

\draw [thick] (v1) -- (v2);
\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v4);
\draw [thick] (v4) -- (v1);

\draw [thick] (v2) -- (v6) node [midway,above] {\textcolor{red}{$e_3^\prime$}};
%\draw [thick] (v6) -- (v7);
%\draw [thick] (v7) -- (v5);
\draw [thick] (v5) -- (v4);

\draw [thick] (v3) -- (v8);
%\draw [thick] (v8) -- (v7);
%\draw [thick] (v8) -- (v5);

\end{tikzpicture}
}

==> figs/th1_gam4.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.3]
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v1) at (0,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (2,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (0,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (0,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v7) at (5,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v8) at (3.5,3.5) {};

\draw [thick] (v1) -- (v2);
\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v4);
\draw [thick] (v4) -- (v1);

\draw [thick] (v2) -- (v6);
%\draw [thick] (v6) -- (v7);
%\draw [thick] (v7) -- (v5);
\draw [thick] (v5) -- (v4);

\draw [thick] (v3) -- (v8);
\draw [thick] (v8) -- (v7) node [midway,above left] {\textcolor{red}{$e_4^\prime$}};
%\draw [thick] (v8) -- (v5);

\end{tikzpicture}
}

==> figs/th1_lij.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[scale=0.3]
%\draw [help lines] (-1,-1) grid (6,6);
%external momenta:
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v1) at (0,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v2) at (2,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt] (v3) at (2,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v4) at (0,2) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v5) at (0,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v6) at (5,0) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v7) at (5,5) {};
\node [draw,circle,minimum size=3pt,fill=Black,inner sep=0pt,outer sep=0pt]  (v8) at (3.5,3.5) {};

\draw [thick] (v1) -- (v2);
\draw [thick] (v2) -- (v3);
\draw [thick] (v3) -- (v4);
\draw [thick] (v4) -- (v1);

%\draw [thick] (v2) -- (v6);
%\draw [thick] (v6) -- (v7);
%\draw [thick] (v7) -- (v5);
%\draw [thick] (v5) -- (v4);

%\draw [thick] (v3) -- (v8);
%\draw [thick] (v8) -- (v7);
%\draw [thick] (v8) -- (v5);

\end{tikzpicture}
}

==> figs/tri1_1.tex <==
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around x=-90, rotate around z=-90, scale=4]
      \begin{scope}
        \draw[->] (0,0,0) -- (1.3,0,0) node[below left] {$x_1$};
        \draw[->] (0,0,0) -- (0,1.3,0) node[right] {$x_3$};
        \draw[->] (0,0,0) -- (0,0,1.3) node[above] {$x_2$};
        \begin{scope}[fill opacity=.5, draw opacity=.6, text opacity=1]
            %
            % U-poly
            \draw [thick,fill=blue,fill] 
            (1,0,0) coordinate [label={[anchor=north west,xshift=-5pt]below:$U_1$}] (U0) 
            -- (0,0,1) coordinate [label=above right:$U_2$] (U1) 
            -- (0,1,0) coordinate [label={below right:$U_3$}] (U2)
            -- cycle;
            %
            % F-poly
            \draw [thick,fill=green,fill] 
            (1,1,0) coordinate [label={[anchor=north west,xshift=-5pt]below:$F_1$}] (F0) 
            -- (0,1,1) coordinate [label=above right:$F_2$] (F1) 
            -- (1,0,1) coordinate [label={left:$F_3$}] (F2) 
            -- cycle;
            %
            \draw [thick,fill,color=red,opacity=.2] (F0) -- (U2) -- (F1) -- cycle;
            \draw [thick,fill,color=cyan,opacity=.2] (F2) -- (U1) -- (F1) -- cycle;
            \draw [thick,fill,color=magenta,opacity=.2] (F1) -- (U2) -- (U1) -- cycle;
            \draw [thick,fill,color=yellow,opacity=.2] (U2) -- (U0) -- (F0) -- cycle;
            \draw [thick,fill,color=lime,opacity=.2] (F0) -- (U0) -- (F2) -- cycle;
            \draw [thick,fill,color=orange,opacity=.2] (U0) -- (F2) -- (U1) -- cycle;
            %
            \draw [thick,opacity=.2] (F0) -- (U2) -- (F1) -- cycle;
            \draw [thick,opacity=.2] (F2) -- (U1) -- (F1) -- cycle;
            \draw [thick,opacity=.2] (F1) -- (U2) -- (U1) -- cycle;
            \draw [thick,opacity=.2] (U2) -- (U0) -- (F0) -- cycle;
            \draw [thick,opacity=.2] (F0) -- (U0) -- (F2) -- cycle;
            \draw [thick,opacity=.2] (U0) -- (F2) -- (U1) -- cycle;
            %
            \node at (U0)[circle,fill,inner sep=1.7pt,opacity=1]{};
            \node at (U1)[circle,fill,inner sep=1.7pt,opacity=1]{};
            \node at (U2)[circle,fill,inner sep=1.7pt,opacity=1]{};
            \node at (F0)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
            \node at (F1)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
            \node at (F2)[circle,fill,inner sep=1.7pt,opacity=1]{};
        \end{scope}
      \end{scope}
    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/tri1_2.tex <==
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}[rotate around x=-90, rotate around z=-18, scale=4]
    \begin{scope}
    \draw[->] (0,0,0) -- (1.5,0,0) node[below left] {$x_1$};
    \draw[->] (0,0,0) -- (0,1.5,0) node[right] {$x_3$};
    \draw[->] (0,0,0) -- (0,0,1.3) node[above] {$x_2$};
    \begin{scope}[fill opacity=.5, draw opacity=.6, text opacity=1]
        %
        % U-poly
        \draw [thick,fill=blue,fill] 
        (1,0,0) coordinate [label={[anchor=north west,xshift=-5pt]below:}] (U0) 
        -- (0,0,1) coordinate [label=above right:] (U1) 
        -- (0,1,0) coordinate [label={right:}] (U2) 
        -- cycle;
        %
        % F-poly
        \draw [thick,fill=green,fill] 
        (1,1,0) coordinate [label={[anchor=north west,xshift=-5pt]below:}] (F0) 
        -- (0,1,1) coordinate [label=above right:] (F1) 
        -- (1,0,1) coordinate [label={right:}] (F2) 
        -- cycle;
        %
        \draw [thick, dotted, color=red, opacity=0.3] (U1) -- (F1);
        \draw [thick, dotted, , opacity=0.3] (F2) -- (U1);
        \draw [thick, dotted, color=red, opacity=0.3] (U0) -- (F0);
        \draw [thick, dotted, opacity=0.3] (U0) -- (F2);
        \draw [thick, dotted, color=red, opacity=0.3] (U2) -- (F0);
        \draw [thick, dotted, color=red, opacity=0.3] (F1) -- (U2);
        \draw [thick, dotted, opacity=0.3] (U2) -- (F2);
        %
        \node at (U0)[circle,fill,inner sep=1pt,opacity=1]{};
        \node at (U1)[circle,fill,inner sep=1pt,opacity=1]{};
        \node at (U2)[circle,fill,inner sep=1pt,opacity=1]{};
        \node at (F0)[circle,fill,inner sep=1pt,opacity=1,color=red]{};
        \node at (F1)[circle,fill,inner sep=1pt,opacity=1,color=red]{};
        \node at (F2)[circle,fill,inner sep=1pt,opacity=1]{};
        %
        % UF-poly
        \draw [fill=gray,fill opacity=0.2] 
        (0,1/2,1) coordinate [label={[anchor=south,yshift=4pt]$U_2 F_2$}] (U1F1) 
        -- (1/2,0,1) coordinate [label={below left:$U_2 F_3$}] (U1F2)
        -- (1,0,1/2) coordinate [label={[anchor=north,yshift=-7pt]:$U_1 F_3$}] (U0F2) 
        -- (1,1/2,0) coordinate [label={below right:$U_1 F_1$}] (U0F0) 
        -- (1/2,1,0) coordinate [label={above right:$U_3 F_1$}] (U2F0) 
        -- (0,1,1/2) coordinate [label={[anchor=south,yshift=6pt]:$U_3 F_2$}] (U2F1) 
        -- cycle;
        %
        \node at (U1F1)[circle,fill,inner sep=1.5pt,opacity=1,color=red]{};
        \node at (U1F2)[circle,fill,inner sep=1.5pt,opacity=1,color=gray]{};
        \node at (U0F2)[circle,fill,inner sep=1.5pt,opacity=1,color=gray]{};
        \node at (U0F0)[circle,fill,inner sep=1.5pt,opacity=1,color=red]{};
        \node at (U2F0)[circle,fill,inner sep=1.5pt,opacity=1,color=red]{};
        \node at (U2F1)[circle,fill,inner sep=1.5pt,opacity=1,color=red]{};
        \node at (1/2,1/2,1/2)[circle,fill,inner sep=1.5pt,opacity=1,color=gray,label={[anchor=east]:$U_3 F_3$}]{};
    \end{scope}
    \end{scope}
    \end{tikzpicture}
    }
\vspace{-3em}

==> figs/tri1_3.tex <==
\vspace{1em}
\resizebox{!}{\textwidth}{
\begin{tikzpicture}[rotate around x=-90, rotate around z=-90, scale=4]
  \begin{scope}
    \draw[->] (0,0,0) -- (1.3,0,0) node[below left] {$x_1$};
    \draw[->] (0,0,0) -- (0,1.3,0) node[right] {$x_3$};
    \draw[->] (0,0,0) -- (0,0,1.3) node[above] {$x_2$};
    \begin{scope}[fill opacity=.5, draw opacity=.6, text opacity=1]
        %
        % UF-poly
        \draw [fill=gray,fill opacity=0.3] 
        (0,1/2,1) coordinate [label={above:$U_2 F_2$}] (U1F1) 
        -- (1/2,0,1) coordinate [label={above left:$U_2 F_3$}] (U1F2)
        -- (1,0,1/2) coordinate [label={left:$U_1 F_3$}] (U0F2) 
        -- (1,1/2,0) coordinate [label={below:$U_1 F_1$}] (U0F0) 
        -- (1/2,1,0) coordinate [label={right:$U_3 F_1$}] (U2F0) 
        -- (0,1,1/2) coordinate [label=above right:$U_3 F_2$] (U2F1) 
        -- cycle;

        \node at (U1F1)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U0F2)[circle,fill,inner sep=1.7pt,opacity=1,color=gray]{};
        \node at (U1F2)[circle,fill,inner sep=1.7pt,opacity=1,color=gray]{};
        \node at (U2F1)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U2F0)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U0F0)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (1/2,1/2,1/2)[circle,fill,inner sep=1pt,opacity=1,color=gray,label=above:$U_3 F_3$]{};

        \draw[->] (1/2,1/2,1/2) -- (7/16,5/8,7/16)  node[right, text width=5em, color=black] {$x_2^\prime$};
        \draw[->] (1/2,1/2,1/2) -- (5/8,1/2,3/8)  node[right, text width=5em, color=black] {$x_1^\prime$};

    \end{scope}
  \end{scope}
\end{tikzpicture} 
}
\vspace{-3em}

==> figs/tri1_4.tex <==
\vspace{1em}
\resizebox{\textwidth}{!}{
  \begin{tikzpicture}[rotate around x=-90, rotate around z=-0, scale=3]
  \begin{scope}
    \draw[->] (0,0,0) -- (0.7,0,0) node[below left] {$x_1^\prime$};
    \draw[->] (0,0,0) -- (0,0.7,0) node[right] {$x_2^\prime$};
    \draw[->] (0,0,0) -- (0,0,0.6) node[above] {$\lambda$};
    \begin{scope}[fill opacity=.8, draw opacity=.6, text opacity=1]
        % % UF-poly
        % \draw [fill=gray,fill opacity=0.3] 
        % ({-1/2-sqrt(3)/2},{1/2-sqrt(3)/2},1) coordinate [label={[anchor=north west,xshift=-5pt]below:$U_1 F_1$}] (UF0) 
        % -- (-1,1,1) coordinate [label={right:$U_1 F_2$}] (UF1)
        % -- ({1/2-sqrt(3)/2},{-1/2-sqrt(3)/2},0) coordinate [label={right:$U_0 F_2$}] (UF2) 
        % -- (0,0,0) coordinate [label={right:$U_0 F_0$}] (UF3) 
        % -- (0,0,1) coordinate [label={right:$U_2 F_0$}] (UF4) 
        % -- ({-1/2+sqrt(3)/2},{1/2+sqrt(3)/2},1) coordinate [label=above right:$U_2 F_1$] (UF5) 
        % -- (1,-1,0) coordinate [label=above right:$U_2 F_2$] (UF6) 
        % -- ({1/2+sqrt(3)/2},{-1/2+sqrt(3)/2},1) coordinate [label=above right:$UF_7$] (UF7) 
        % -- cycle;
        % % -- (1/2,1/2,1/2) coordinate [label={right:$U_2 F_2$}] (UF6) 
        %
        \draw [fill opacity=0] 
        (-1,0,1) coordinate [label=left:$U_2 F_2$] (U2F2) 
        -- (-1/2,{sqrt(3)/2},1) coordinate [label=above left:$U_3 F_2$] (U3F2)
        -- (1/2,{sqrt(3)/2},1) coordinate [label=above right:$U_3 F_1$] (U3F1) 
        -- (1,0,1) coordinate [label=above right:$U_1 F_1$] (U1F1)
        -- cycle;
        %
        \draw [fill opacity=0] 
        (U2F2)
        -- (U1F1)
        -- (1/2,{-sqrt(3)/2},0) coordinate [label=below right:$U_1 F_3$] (U1F3) 
        -- (-1/2,{-sqrt(3)/2},0) coordinate [label={below:$U_2 F_3$}] (U2F3) 
        -- cycle;
        %
        \draw [fill=red,fill opacity=0.4] 
        (U3F2) coordinate
        -- (U3F1) coordinate
        -- (0,0,0) coordinate (U3F3)
        -- cycle;
        %
        \draw [fill=green,fill opacity=0.4] 
        (U2F2) coordinate
        -- (U3F2) coordinate
        -- (U3F3) coordinate [label={[anchor=north west,xshift=3pt]:$U_3 F_3$}] 
        -- (U2F3) coordinate
        -- cycle;
        %
        \draw [fill=lime,fill opacity=0.4]
        (U3F1) coordinate
        -- (U1F1) coordinate 
        -- (U1F3) coordinate
        -- (U3F3) coordinate
        -- cycle;
        %
        \draw [fill=blue,fill opacity=0.3] 
        (U3F3)
        -- (U1F3) 
        -- (U2F3) 
        -- cycle;
        %
        % Franz projection
        \draw [opacity=0.7,dashed] 
        (-1,0,0) coordinate [label=left:$U_2 F_2^\prime$] (U2F2p) 
        -- ({-1/2},{sqrt(3)/2},0) coordinate [label={[anchor= east,xshift=-7pt,yshift=4pt]below:$U_3 F_2^\prime$}] (U3F2p)
        -- (1/2,{sqrt(3)/2},0) coordinate [label=above right:$U_3 F_1^\prime$] (U3F1p) 
        -- (1,0,0) coordinate [label=above right:$U_1 F_1^\prime$] (U1F1p) 
        -- (1/2,{-sqrt(3)/2},0) coordinate (UF3p) 
        -- (-1/2,{-sqrt(3)/2},0) coordinate (UF2p) 
        -- cycle;
        %
        \draw [color=gray, dashed] (U2F2) -- (U2F2p);
        \draw [color=gray, dashed] (U3F2) -- (U3F2p);
        \draw [color=gray, dashed] (U3F1) -- (U3F1p);
        \draw [color=gray, dashed] (U1F1) -- (U1F1p);
        %
        \node at (U2F2p)[circle,fill,inner sep=1.7pt,opacity=1,color=pink]{};
        \node at (U3F2p)[circle,fill,inner sep=1.7pt,opacity=1,color=pink]{};
        \node at (U3F1p)[circle,fill,inner sep=1.7pt,opacity=1,color=pink]{};
        \node at (U1F1p)[circle,fill,inner sep=1.7pt,opacity=1,color=pink]{};
        %
        \node at (U2F2)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U3F2)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U3F1)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U1F1)[circle,fill,inner sep=1.7pt,opacity=1,color=red]{};
        \node at (U1F3)[circle,fill,inner sep=1.7pt,opacity=1,color=gray]{};
        \node at (U2F3)[circle,fill,inner sep=1.7pt,opacity=1,color=gray]{};
        %\node at (UF4)[circle,fill,inner sep=1pt,opacity=1,color=gray]{};
        \node at (U3F3)[circle,fill,inner sep=1.7pt,opacity=1,color=gray]{};
    \end{scope}
    \draw[-{Stealth},color=blue] (0,-1/2,0) -- (0,-1/2,1/4) node[above left,yshift=-10pt,color=blue] {$\boldsymbol{v}_H$};
    \draw[-{Stealth},color=blue] (-1/2,0,1/2) -- ({-1/2+2/7*1/sqrt(3)},{-2/21},{1/2+2/7*1/sqrt(3)}) node[above left,yshift=-3pt,color=blue] {$\boldsymbol{v}_{C_1}$};
    \draw[-{Stealth},color=blue] (1/2,0,1/2) -- ({1/2-32/271*sqrt(3)},{-8/271},{1/2+20/271*sqrt(3)}) node[above right,xshift=13pt,yshift=-10pt,color=blue] {$\boldsymbol{v}_{C_2}$};
    \draw[-{Stealth},color=blue] (0,{sqrt(3)/4},1/2) -- ({0},{-1/5+sqrt(3)/4},{1/2+sqrt(3)/10}) node[above,color=blue] {$\boldsymbol{v}_{S}$};
  \end{scope}
\end{tikzpicture}
}
\vspace{-3em}
